Near-Exact Recovery for Tomographic Inverse Problems via Deep Learning

This work is concerned with the following fundamental question in scientific machine learning: Can deep-learning-based methods solve noise-free inverse problems to near-perfect accuracy? Positive evidence is provided for the first time, focusing on a prototypical computed tomography (CT) setup. We demonstrate that an iterative end-to-end network scheme enables reconstructions close to numerical precision, comparable to classical compressed sensing strategies. Our results build on our winning submission to the recent AAPM DL-Sparse-View CT Challenge. Its goal was to identify the state-of-the-art in solving the sparse-view CT inverse problem with data-driven techniques. A specific difficulty of the challenge setup was that the precise forward model remained unknown to the participants. Therefore, a key feature of our approach was to initially estimate the unknown fanbeam geometry in a data-driven calibration step. Apart from an in-depth analysis of our methodology, we also demonstrate its state-of-the-art performance on the open-access real-world dataset LoDoPaB CT.

==> images/fig-pipeline.tex <==
\begin{tikzpicture}[scale=0.9, every node/.style={transform shape}]
    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}

    \definecolor{deepred}{HTML}{C44E52}
    \definecolor{deepgreen}{HTML}{55A868}
    \definecolor{deepblue}{HTML}{4C72B0}
    \definecolor{deepgray}{HTML}{8C8C8C}

    % content nodes
    \node[minimum height=.7cm] (y2) at (0,0) {$\y$};
    \node[thick, draw, fill=deepred!30, minimum width=1.75cm, minimum height=.7cm, right=.7cm of y2] (inv2) {$\FBP$};
    \node[thick, draw, fill=deepgreen!30, minimum width=1.75cm, minimum height=.7cm, right=.7cm of inv2] (net2) {$\UNet[\tilde{\NNparam}_k]$};
    \node[thick, draw, fill=deepblue!30, minimum width=1.75cm, minimum height=.7cm, right=.7cm of net2] (dc2) {$\DC_{\dcparam_k,\y}$};

    % auxiliary nodes
    \coordinate[above right=.2cm and .175cm of dc2] (abovedc);
    \coordinate[above left=.2cm and .175cm of net2] (abovenet);

    % connections
    \draw[thick, ->, >=stealth] (y2) -- coordinate[midway](y2inv) coordinate[pos=0.25](y2inv2) (inv2);
    \draw[thick, ->, >=stealth] (inv2) -- coordinate[midway](inv2net) (net2);
    \draw[thick, ->, >=stealth] (net2) -- coordinate[midway](net2dc) coordinate[pos=0.75](net2dc2) (dc2);
    \draw[thick, ->, >=stealth] (net2dc2)+(0,-.85) |- (dc2.193);
    \draw[thick] (net2dc2)+(0,-.85) -| (y2inv2);
    \draw[thick] (abovedc|-dc2) -- (abovedc) -- (abovenet) -- (abovenet|-net2);
    \draw[thick, ->, >=stealth] (dc2.east) -- coordinate[midway] (dc2x) ++ (.7, 0) node[right] {$\xsolu$};

    % extra text labels
    \node[inner sep=0cm, above=.25cm of abovedc, anchor=east] (it) {\scriptsize iterate $K$ times};
    \node[text height=.5cm, text depth=.3cm, minimum height=1cm, above=.65cm of inv2] (invtext) {\parbox{2cm}{\centering\small initial\\inversion}};
    \node[text height=.5cm, text depth=.3cm, minimum height=1cm, above=.65cm of net2] (nettext) {\parbox{2cm}{\centering\small image\\enhancement}};
    \node[text height=.5cm, text depth=.3cm, minimum height=1cm, above=.65cm of dc2] (dctext) {\parbox{2cm}{\centering\small data\\consistency}};

    % separators
    \draw[thin, dashed, draw=black!70] (y2inv|-invtext.north) ++ (0, -3.1) rectangle (dc2x|-invtext.north);
    \draw[thin, dashed, draw=black!70] (inv2net|-invtext.north) -- ++ (0, -3.1);
    \draw[thin, dashed, draw=black!70] (net2dc|-invtext.north) -- ++ (0, -3.1);

    % it-net bounding box
    \begin{pgfonlayer}{background}
    \node[thin, draw, rounded corners, fill=deepgray!30, fit=(net2) (dc2) (abovedc) (abovenet) (it)] {};
    \end{pgfonlayer}

\end{tikzpicture}


==> images/geometry.tex <==
\begin{tikzpicture}[scale=0.65]

% rot circle
\draw[dashed] (0.5, 0.5) circle[radius=3.0];

% detector
\draw[black, ultra thick] (-4.25,-4) -- (5.25,-4) node[below left]{detector array};
% \draw[<-,darkgreen, thick] (-2.75,-3.9) -- (-0.5,-3.9) node[below,midway]{rotate};

\draw[stealth-stealth, black] (-4,-4.25) -- (-2.5,-4.25) node[below]{$s_{\text{detector}}$};

% rotate
\draw[<-,domain=10:55,thick] plot ({0.5+3.25*cos(\x)}, {0.5+3.25*sin(\x)});
\draw (3.25,2.3) node[rotate=-60,above,scale=0.9,thick] {rotate};

% signal
\draw[fill=black, fill opacity=0.1,scale=0.85]  plot[smooth, tension=.7] coordinates {(-1.2,0.5) (-0.8,1.2) (0.2,1.5) (0.7,1) (1.2,1.3) (1.7,1.8) (2.2,0.5) (2.5, 0) (1.9,-0.5) (1.0,-1) (0.2,-0.7) (-0.3,-1.2) (-0.8,-0.8) (-1.25, 0) (-1.2,0.5)};

% gamma
\draw (0.5,3.5) -- ++(-90:1.5) arc (-90:-121:1.5) node[midway,above]{$\gamma$} -- cycle;

% rays
% \draw[->,gray] (0.5,3.5) -- (4.5,-3.5);

\draw[-stealth,gray] (0.5,3.5) -- (5,-4) node[above right]{\footnotesize $n_{\text{detector}}$};

\draw[-stealth,gray] (0.5,3.5) -- (3.5,-4);

\draw[-stealth,gray] (0.5,3.5) -- (2,-4);

\draw[thick, stealth-stealth, black] (0.5,3.5) -- (0.5,0.5);
\draw (1.25,2) node[black] {$d_{\text{source}}$};

\draw[thick, stealth-stealth, black] (0.5,0.5) -- (0.5,-4);
\draw (1.4,-3) node[black] {$d_{\text{detector}}$};

\draw[-stealth,gray] (0.5,3.5) -- (-1.0,-4); % node[above]{\tiny \dots};

\draw[-stealth,gray] (0.5,3.5) -- (-2.5,-4) node[above left]{\footnotesize 2};

\draw[-stealth,gray] (0.5,3.5) -- (-4.0,-4) node[above left]{\footnotesize 1};

% center
\fill[thick, black] (0.5,0.5) circle (2pt);

% source
\fill[thick, black] (0.5,3.5) circle (3pt) node[above] {X-ray source};
\fill[thick, gray] (1.58,3.29) circle (3pt) node[below]{\footnotesize 2};
\fill[thick, gray] (2.59,2.65) circle (3pt) node[below]{\footnotesize 3};
\fill[thick, gray] (-0.74,3.22) circle (3pt) node[above left]{\footnotesize $n_\text{angle}$};
% \draw[domain=70:110, black, dotted, ultra thick] plot ({0.5+2.95*cos(\x)}, {0.5+2.95*sin(\x)});
%\draw (0.5,4.4) node[black] {X-ray};
%\draw (0.5,3.9) node[black] {source};
\end{tikzpicture}

